Quantum Tensor Network Learning with DMRG

Tensor Networks are a relatively new machine learning approach. The architectures proposed initially are inspired by approaches from quantum many-body physics simulations. One common layout is the matrix product state (MPS) also known as a tensor train optimized with gradient descent techniques. We introduce a global normalization condition, so that the MPS represents a quantum state. We investigate two optimization methods that find the locally optimal tensors and compare them regarding their effectiveness. One is based on gradient descent and the other on an adaptation of DMRG.

==> TN_architecture.tex <==
\begin{tikzpicture}
	
\coordinate (L0) at (0,0);
	
	\draw[line width = 4pt] ($(L0)+(0,0)$)--++(7.1,0);
	
	\draw[line width = 1pt] ($(L0)+(0,0)$)--++(0,-1);
	\draw[line width = 1pt] ($(L0)+(1,0)$)--++(0,-1);
	\draw[line width = 1pt] ($(L0)+(2,0)$)--++(0,-1);
	\draw[line width = 1pt] ($(L0)+(3,0)$)--++(0,-1);
	\draw[line width = 1pt] ($(L0)+(4,0)$)--++(0,-1);
	\draw[line width = 1pt] ($(L0)+(5,0)$)--++(0,-1);
	\draw[line width = 1pt] ($(L0)+(6,0)$)--++(0,-1);
	\draw[line width = 2pt] ($(L0)+(7,0.1)$)--++(0,-1.1);
	
	\MPSiso{$(L0)+(0,0)$}{\norm}{l}{d};
	\MPSiso{$(L0)+(1,0)$}{\norm}{l}{d};
	\MPSiso{$(L0)+(2,0)$}{\norm}{l}{d};
	\MPSiso{$(L0)+(3,0)$}{\norm}{l}{d};
	\MPSiso{$(L0)+(4,0)$}{\norm}{l}{d};
	\MPSiso{$(L0)+(5,0)$}{\norm}{l}{d};
	\MPSiso{$(L0)+(6,0)$}{\norm}{l}{d};
	\MPSiso{$(L0)+(7,0)$}{\norm}{l}{d};
	
	
	\draw[line width = 1pt] ($(L0)+(0,-1.2)$)--++(-.15,-.35);
	\draw[line width = 1pt] ($(L0)+(1,-1.2)$)--++(-.15,-.35);
	\draw[line width = 1pt] ($(L0)+(2,-1.2)$)--++(-.15,-.35);
	\draw[line width = 1pt] ($(L0)+(3,-1.2)$)--++(-.15,-.35);
	\draw[line width = 1pt] ($(L0)+(4,-1.2)$)--++(-.15,-.35);
	\draw[line width = 1pt] ($(L0)+(5,-1.2)$)--++(-.15,-.35);
	\draw[line width = 1pt] ($(L0)+(6,-1.2)$)--++(-.15,-.35);
	\draw[line width = 1pt] ($(L0)+(7,-1.2)$)--++(-.15,-.35);
	\node at ($(L0)+(-.2,-1.7)$) {\small $i$};
	\node at ($(L0)+(1-.2,-1.7)$) {\small $i$};
	\node at ($(L0)+(2-.2,-1.7)$) {\small $i$};
	\node at ($(L0)+(3-.2,-1.7)$) {\small $i$};
	\node at ($(L0)+(4-.2,-1.7)$) {\small $i$};
	\node at ($(L0)+(5-.2,-1.7)$) {\small $i$};
	\node at ($(L0)+(6-.2,-1.7)$) {\small $i$};
	\node at ($(L0)+(7-.2,-1.7)$) {\small $i$};
	
	\TNode{}{$(L0)+(0,-1.2)$}{\conj}{};
	\TNode{}{$(L0)+(1,-1.2)$}{\conj}{};
	\TNode{}{$(L0)+(2,-1.2)$}{\conj}{};
	\TNode{}{$(L0)+(3,-1.2)$}{\conj}{};
	\TNode{}{$(L0)+(4,-1.2)$}{\conj}{};
	\TNode{}{$(L0)+(5,-1.2)$}{\conj}{};
	\TNode{}{$(L0)+(6,-1.2)$}{\conj}{};
	\TNode{}{$(L0)+(7,-1.2)$}{\data}{};
	
	\draw[line width = 1pt,rounded corners=.2cm,densely dotted]  ($(L0)+(-.5,-.3)$) rectangle ($(L0)+(7.5,.5)$);
	\draw[line width = 1pt,rounded corners=.2cm,densely dotted]  ($(L0)+(-.5,-1.9)$) rectangle ($(L0)+(6.4,-.8)$);
	\draw[line width = 1pt,rounded corners=.2cm,densely dotted]  ($(L0)+(6.6,-1.9)$) rectangle ($(L0)+(7.4,-.8)$);
	
	\draw[line width= 1pt,densely dotted] ($(L0)+(3.5,.5)$) --++(0,.25);
	\draw[line width= 1pt,densely dotted] ($(L0)+(3,-1.9)$) --++(0,-.25);
	\draw[line width= 1pt,densely dotted] ($(L0)+(7,-1.9)$) --++(0,-.25);
	
	\node at ($(L0)+(3.5,1)$) {MPS $\ket{\Psi}_{DB}$};
	\node at ($(L0)+(3,-2.35)$) {data $\ket{d_i}_D$};
	\node at ($(L0)+(7,-2.35)$) {label $\ket{l_i}_B$};
	
\end{tikzpicture}

